Quasi-Belief Propagation and Neural-Network Check Node Processing for BCH Codes

This paper proposes a quasi-BP decoding scheme for BCH codes that preserves the parallelizable structure of belief propagation while exploiting code automorphisms and optimized redundant parity-check matrices. To eliminate the computationally expensive $\tanh$ and $\tanh^{-1}$ functions in check node updates, we further introduce a neural-network-based variant that replaces them with a lightweight convolutional neural network trained under a triple-constraint loss function enforcing non-negativity and order consistency. Simulation results for three BCH codes demonstrate that quasi-BP decoding achieves competitive frame error rate performance, with a gap within 0.25 decibels compared with belief propagation decoding of an LDPC code of similar blocklength. The neural-network-based variant incurs negligible performance loss while enabling stable deployment with arithmetic operations on hardware accelerators. Concatenation with an ordered statistics decoding variant further bridges the gap to the maximum-likelihood bound. Hence, the proposed schemes offer a viable path toward high-throughput, low-latency decoding of BCH codes in next-generation communication systems.

==> plots/BCH_127_99_255_239.tex <==
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
		width=1.4\textwidth, 
		height=0.8\textwidth,      
		scale = 0.3,
			% Font size settings
		label style={font=\footnotesize},      % For axis labels (xlabel, ylabel)
		tick label style={font=\scriptsize},      % For tick numbers 
		xlabel={$E_b/N_0$(dB)},
		ylabel={FER/BER},
		xmin=0.0, xmax=7.0,
		ymin=1e-6, ymax=1,
		xtick={1.0,1.5,2,2.5,3,3.5,4,4.5,5.0,5.5,6.0,6.5,7.0},
		ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
		legend pos = south west,
		legend columns=1,
        ymajorgrids=true,
		xmajorgrids=true,
		minor x tick num=4,
		minor grid style={dotted, gray!50},
		grid style=dashed,
		legend style={font=\tiny\selectfont, fill opacity=0.9,
        text opacity=1},
		]
		% BER: BP-RNN(5) B1 - teal, +
		\addplot[
		color=teal,
		mark=+,
        thick,
		dashed
		]
		coordinates {
			(1.0,0.08)
			(2.0,0.06)
			(3.0,0.035)
			(4.0,0.016)
			(5.0,0.004)
			(6.0,5.5e-4)
		};
		\addlegendentry{BP-RNN(5) B1 \cite{nachmani18}}
		
		% BER: ENMS(8) B1 - blue, x
		\addplot[
		color=blue,
		mark=x,
        thick,
		dashed,
		]
		coordinates {
			(1.00,0.10024)(1.50,0.08735)(2.00,0.07330) (2.50,0.05643) (3.00,0.03756) (3.50,0.02182) (4.00,0.00945) (4.50,0.00303)
			(4.75, 0.00145)
			(5.00, 0.00062)
			(5.25, 0.00025)
		};	
		\addlegendentry{ENMS(8) B1 \cite{li2025effective}}
		
		% BER: QBP(30) B1 - orange, halfcircle
		\addplot[
		color=orange,
		mark=|,
        thick,
		dashed]
		coordinates {
			(1.00,0.07816)
			(1.50,0.05963)
			(2.00,0.04903)
			(2.50,0.03146)
			(3.00,0.01490)
			(3.50,0.00632)
			(4.00,0.00241)
			(4.50,0.00062)
			(4.75, 0.0003)
			(5.00,0.00012)
			(5.25,0.00004)
		};	
		\addlegendentry{QBP(30) B1}
		
		% BER: QBP-SF(30) B1 - cyan, square* (changed from magenta)
	\addplot[
		color=cyan,
		mark=star,
        thick,
		dashed
	]
	coordinates {
		(2.00,0.0484)
		(2.50,0.0305)
		(3.00,0.0157)
		(3.50,0.0060)
		(4.00,0.0018)
		(4.50,0.0004)
	};	
	\addlegendentry{QBP-SF(30) B1}
	
        % FER: ENMS(8) B1 - red, x (changed from magenta)
		\addplot[
		color=red,
		mark=halfcircle,
		thin
		]
		coordinates {
			(1.00, 0.97777)
			(1.50, 0.93065)
			(2.00, 0.82760)
			(2.50, 0.68020)
			(3.00, 0.47643)
			(3.50, 0.27441)
			(4.00, 0.11829)
			(4.50, 0.04015)
			(4.75, 0.02102)
			(5.00, 0.00969)
			(5.25, 0.00447)
		};	
		\addlegendentry{ENMS(8) B1 \cite{li2025effective}}
		
		% FER: QBP(30) B1 - green!60!black, pentagon (changed from violet)
		\addplot[
		color=green!60!black,
		mark=pentagon,
		thin
		]
		coordinates {
			(1.00,0.96667)
			(1.50,0.82000)
			(2.00,0.68667)
			(2.50,0.40800)
			(3.00,0.21400)
			(3.50,0.08583)
			(4.00,0.03118)
			(4.50,0.00745)
			(4.75,0.0034)
			(5.00, 0.00138)
			(5.25,0.0005)
		};	
		\addlegendentry{QBP(30) B1}

		% FER: QBP-SF(30) B1 - magenta, triangle* (changed from square*)
		\addplot[
		color=magenta,
		mark=triangle,
		thin
		]
		coordinates {
			(2.00,0.6056)
			(2.50,0.4111)
			(3.00,0.2104)
			(3.50,0.0895)
			(4.00,0.0267)
			(4.50,0.0059)
		};	
		\addlegendentry{QBP-SF(30) B1}
		
		% FER: ML B1 - black, diamond
		\addplot[
		color=black,
		mark=diamond,
        thin
		]
		coordinates {
			(2.00, 2.551e-01)
			(2.50, 1.020e-01)
			(3.00, 2.680e-02)
			(3.50, 6.907e-03)
			(4.00, 8.074e-04)
			(4.50, 4.958e-05)
			(5.00, 2.984e-06)
		};	
		\addlegendentry{ML B1 \cite{channelcodes}}
		
		% FER: HDD B2 - brown, + (changed from teal)
		\addplot[
		color=brown,
		mark=*,
		very thin
		]
		coordinates {
			(3.0,0.95)
			(4.0,0.75)
			(5.0,0.3)
			(6.0,0.05)
			(7.0,3e-3)
			(8.0,6e-5)
			(8.5,6e-6)
		};
		\addlegendentry{HDD B2 \cite{channelcodes}}
\addplot[
color=purple,
mark=triangle*,
very thin
]
coordinates {
(3.50,0.8175)
(4.00,0.5300)
(4.50,0.2836)
(5.00,0.1052)
(5.50,0.0317)
(6.00,0.0062)
};	
\addlegendentry{ENMS(10) B2}		
		% FER: QBP(30) B2 - violet, pentagon* (changed from pentagon)
		\addplot[
		color=violet,
		mark=pentagon*,
		very thin
		]
		coordinates {
			(3.00,0.85000)
			(3.50,0.63636)
			(4.00,0.41875)
			(4.50,0.16917)
			(5.00,0.05537)
			(5.50,0.01267)
			(6.00,0.00218)
			(6.50,3.2e-4)
		};	
		\addlegendentry{QBP(30) B2}

		% FER: ML B2 - gray, diamond* (changed from black, diamond)
		\addplot[
		color=gray,
		mark=diamond*,
        very thin
		]
		coordinates {
			(3.00, 7.246e-01)
			(3.50, 4.673e-01)
			(4.00, 2.604e-01)
			(4.50, 6.793e-02)
			(5.00, 1.256e-02)
			(5.50, 2.054e-03)
			(6.00, 1.708e-04)
			(6.50, 1.093e-05)
		};	
		\addlegendentry{ML B2 \cite{channelcodes}}
    \end{semilogyaxis}
\end{tikzpicture}

==> plots/BCH_LDPC_FER.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		width=1.4\textwidth, 
		height=0.8\textwidth,      
		scale = 0.3,
			% Font size settings
		label style={font=\footnotesize},      % For axis labels (xlabel, ylabel)
		tick label style={font=\scriptsize},      % For tick numbers 
		xlabel={$E_b/N_0$(dB)},
		ylabel={FER},
		xmin=0.5, xmax=5.0,
		ymin=1e-6, ymax=1,
		xtick={1.0,1.5,2,2.5,3,3.5,4,4.5,5.0},
		ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
		legend pos = south west,
		legend columns=1,
        ymajorgrids=true,
		xmajorgrids=true,
		minor x tick num=4,
		minor grid style={dotted, gray!50},
		grid style=dashed,
		legend style={font=\tiny\selectfont, fill opacity=0.9,
        text opacity=1},
		]
		% ENMS(8) B - Orange, Diamond
		\addplot[
		color=orange,
		mark=diamond*,
		mark size=1.5pt,
		very thin
		] coordinates {
			(1.00,0.93495)
			(1.50,0.84881)
			(2.00,0.70094)
			(2.50,0.50150)
			(3.00,0.29223)
			(3.50,0.13072)
			(4.00,0.0428)
			(4.50,0.0098)
			(5.00,0.0014)
		};
		\addlegendentry{ENMS(8) B \cite{li2025effective}}
		
		% QBP-SF(18) B - Green, Triangle
		\addplot[
		color=green!60!black,
		mark=triangle*,
		solid,
		thin
		]
		coordinates {
			(1.50, 0.73738)
			(2.00, 0.45081)
			(2.50, 0.22316)
			(3.0, 0.09034)
			(3.50,0.02894)
			(4.00,0.00710)
			(4.5,0.0009)
		};	
		\addlegendentry{QBP-SF(18) B}
		
        % QBP(20) B - Magenta, Pentagon
        \addplot[
		color=magenta,
		mark=pentagon*,
		mark size=1.5pt,
		thin
		] coordinates {
			(2.00,0.38692)
			(2.50,0.2024)
			(3.00,0.07708)
			(3.50,0.02269)
			(4.00,0.00444)
			(4.50,0.00054)
		};
		\addlegendentry{QBP(20) B}
		
		% NBP(50) L - Red, Square
		\addplot[
		color=red,
		mark=square,
		mark size=1.2pt,
		very thin
		] coordinates {
			(1.0,0.91)
			(1.5,0.71)
			(2.0,0.4)
			(2.5,0.2)
			(2.9,0.09)
			(3.0,0.07)
			(3.25,0.035)
			(3.65,0.01)
			(3.75,0.007)
			(4.0,0.003)
			(4.75,1e-4)
		};
		\addlegendentry{NBP(50) L \cite{buchberger21}}
		
		% Layer_BP(40) L - Blue, Circle
		\addplot[
		color=blue,
		mark=o,
		mark size=1.5pt,
		very thin
		] coordinates {
			(1.0,0.82)
			(1.5,0.6)
			(2.0,0.31)
			(2.5,0.15)
			(3.0,0.056)
			(3.5,0.013)
			(4.0,0.0021)
			(4.5,2e-4)
			(5.0,2e-5)
		};
		\addlegendentry{Layer\_BP(40) L \cite{channelcodes}}
		
		% QBP-SF(18)+DDS2 B - Purple, Triangle*
		\addplot[
		color=purple,
		mark=halfcircle*,
		solid,
		thin
		]
		coordinates {
			(1.5, 0.0595803)
			(2.0, 0.0195652)
			(2.5, 0.0044327)
			(3.0, 0.0006414)
			(3.5, 0.0000647)
		};	
		\addlegendentry{QBP-SF(18)+DDS2 B}
		
		% ISD+Dual(10^4) B - Cyan, Diamond
		\addplot[
		color=cyan,
		mark=diamond*,
		solid,
		very thin
		]
		coordinates {
			(1.5, 0.045)
			(1.75,0.025)
			(2.0, 0.014)
			(2.25,6e-3)
			(2.5, 2.5e-3)
			(2.75,9e-4)
			(3.0, 3e-4)
			(3.25,8.5e-5)
			(3.5, 2.3e-5)
		};	
		\addlegendentry{ISD+Dual2 B\cite{bossert2022hard}}
		
		% ML(40) L - Black, Halfcircle
        \addplot[
		color=black,
		mark=pentagon,
		mark size=1.5pt,
		thin
		] coordinates {
			(1.00, 1.064e-1)
			(1.50, 3.397e-2)
			(2.00, 8.773e-3)
			(2.50, 1.168e-3)
			(3.00, 1.321e-4)
			(3.50, 1.022e-5)
		};	
		\addlegendentry{ML L \cite{channelcodes}}
		
		% ML-LB B - Brown, Star
		\addplot[
		color=brown,
		mark=*,
		solid,
		thin
		]
		coordinates {
			(1.5,3.5e-2)
			(2.00, 8e-03)
			(2.50, 1.0e-03)
			(3.00, 1.0e-04)
			(3.50, 5.0e-06)
		};	
		\addlegendentry{ML-LB B\cite{bossert2022hard}}

    \end{semilogyaxis}
\end{tikzpicture}
